Are Online Skill and Memory Modules Always Worth Their Tokens? A Budget-Constrained Study of Web Agents

Online web agents often augment a base actor with memory, workflow, or skill modules. These modules can improve performance, but they also consume test-time tokens, a cost rarely reported alongside the actor's inference cost. We study online augmentation, where this overhead is paid on every task, and re-evaluate its benefits under a fixed total inference budget. We compare AWM, ASI, and ReasoningBank with a token-matched vanilla baseline that uses the same budget for additional actor steps. Across four WebArena domains and three models, Gemini 3 Flash, GPT-5.4-mini, and Qwen 3.6-27B, the vanilla baseline matches or surpasses all three augmentation methods in aggregate success rate while often using fewer total tokens. We observe a similar trend on WorkArena-L1 with Qwen 3.6-27B, indicating that the effect extends to enterprise knowledge-work tasks. Our results suggest that skills and workflow memory can be useful in specific domains, but their apparent gains often vanish against a budget-matched actor. We further show that run-to-run variance materially affects outcomes and should be reported as a core evaluation criterion for online web agents.

==> figures/schematic.tex <==
% Panel A: conceptual budget-allocation schematic.
% Requires: \usepackage{tikz}; \usetikzlibrary{arrows.meta,positioning,calc,fit}
% Optional colors are defined here so the snippet is self-contained.
\definecolor{actorblue}{HTML}{0072B2}
\definecolor{moduleorange}{HTML}{D55E00}
\definecolor{promptred}{HTML}{CC6677}
\definecolor{plainteal}{HTML}{009E73}
\definecolor{softgray}{HTML}{F3F4F6}

\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >=Latex,
    box/.style={rounded corners=3pt, draw=black!35, very thick, fill=softgray, align=center},
    route/.style={rounded corners=3pt, draw=black!40, thick, fill=white, align=center},
    callout/.style={rounded corners=3pt, draw=black!35, fill=yellow!18, align=center, inner sep=4pt},
    lab/.style={align=center, inner sep=1pt},
    arr/.style={->, thick, draw=black!65},
]

% Header.
\node[box, minimum width=10.4cm, minimum height=0.58cm] (budget) at (0,3.35)
{\textbf{Controlled total inference budget per task}};
% {\textbf{okens spent remembering are tokens not spent acting}};

% Main branches.
\node[route, minimum width=4.85cm, minimum height=3.4cm] (aug) at (-2.75,1.25) {};
\node[route, minimum width=4.85cm, minimum height=3.4cm] (base) at (2.75,1.25) {};

\node[lab, font=\sffamily\bfseries\small] at (-2.75,2.65)
{Online augmentation};
\node[lab] at (-2.75,2.23)
{AWM / ASI / ReasoningBank};

\node[lab, font=\sffamily\bfseries\small] at (2.75,2.65)
{Budget-matched actor};
\node[lab] at (2.75,2.23)
{vanilla actor + more exploration};

% Equal-length budget bars.
\def\barw{3.95}
\def\barh{0.34}
\def\leftx{-4.73}
\def\rightx{0.78}
\def\bary{1.62}

% total width = 1.40 + 1.20 + 1.35 = 3.95
\def\actorw{2.60}
\def\modulesw{1.35}
% \def\inflationw{1.35}

\draw[black!45, line width=0.45pt] (\leftx,\bary) rectangle ++(3.95,\barh);

\fill[actorblue!70] 
  (\leftx,\bary) rectangle ++(\actorw,\barh);

\fill[moduleorange!75] 
  ($(\leftx,\bary)+(\actorw,0)$) rectangle ++(\modulesw,\barh);

\node[white, font=\sffamily\scriptsize\bfseries] 
  at ($(\leftx,\bary)+(1.30,0.17)$) {actor};

\node[white, font=\sffamily\scriptsize\bfseries] 
  at ($(\leftx,\bary)+(3.275,0.17)$) {modules};

\node[lab, text width=4.30cm] at (-2.75,1.3)
{10 actor steps + module calls};

% Right bar: same budget allocated to actor interaction.
\draw[black!45, line width=0.45pt] (\rightx,\bary) rectangle ++(\barw,\barh);
\fill[actorblue!70] (\rightx,\bary) rectangle ++(\barw,\barh);
\node[white, font=\sffamily\scriptsize\bfseries] at ($(\rightx,\bary)+(1.98,0.17)$)
{actor};

\node[lab, text width=4.30cm] at (2.75,1.3)
{15 actor steps};

% Outcomes.
\node[callout, text width=3.95cm] at (-2.75,0.4)
{\textbf{Cost paid online:}\\ fewer tokens left for exploration};
\node[callout, text width=3.95cm] at (2.75,0.4)
{\textbf{Budget redirected:}\\ more interaction\\ with the environment};

\end{tikzpicture}

